Training on Plausible Counterfactuals Removes Spurious Correlations

Plausible counterfactual explanations (p-CFEs) are perturbations that minimally modify inputs to change classifier decisions while remaining plausible under the data distribution. In this study, we demonstrate that classifiers can be trained on p-CFEs labeled with induced \emph{incorrect} target classes to classify unperturbed inputs with the original labels. While previous studies have shown that such learning is possible with adversarial perturbations, we extend this paradigm to p-CFEs. Interestingly, our experiments reveal that learning from p-CFEs is even more effective: the resulting classifiers achieve not only high in-distribution accuracy but also exhibit significantly reduced bias with respect to spurious correlations.

==> (inline-0) <==
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Input dimension $d$},
        xlabel style={yshift=-0.2em},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltuniformcfe,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=inp_dims,y=adv_acc_for_natural,col sep=comma]{GDPR_CFE_uniform_inp_dims_vs_acc.csv};
        \addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=inp_dims,y=noise_acc_for_natural,col sep=comma]{GDPR_CFE_uniform_inp_dims_vs_acc.csv};
        \addlegendentry{Noise};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        xticklabel style={/pgf/number format/fixed},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        xlabel = {(Adversarial) noise sample $N^{\text{adv}}$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=noise_samples,y=adv_acc_for_natural,col sep=comma]{GDPR_CFE_uniform_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=noise_samples,y=noise_acc_for_natural,col sep=comma]{GDPR_CFE_uniform_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Natural Sample $N$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=natural_samples,y=adv_acc_for_natural,col sep=comma]{GDPR_CFE_uniform_n_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=natural_samples,y=noise_acc_for_natural,col sep=comma]{GDPR_CFE_uniform_n_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xtick = {0.01,0.02,0.03,0.04,0.05},
        xticklabels={0.01,0.02,0.03,0.04,0.05},
        xlabel = {Modified pixel ratio $d_{\delta}/d$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=perturbation_constraints,y=adv_acc_for_natural,,col sep=comma]{GDPR_CFE_uniform_modified_pixel_ratio_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=perturbation_constraints,y=noise_acc_for_natural,col sep=comma]{GDPR_CFE_uniform_modified_pixel_ratio_vs_acc.csv};
        %\addlegendentry{Noise};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltuniformcfe}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Input dimension $d$},
        xlabel style={yshift=-0.2em},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltgaussiancfe,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=inp_dims,y=adv_acc_for_natural,col sep=comma]{GDPR_CFE_gauss_inp_dims_vs_acc.csv};
        \addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=inp_dims,y=noise_acc_for_natural,col sep=comma]{GDPR_CFE_gauss_inp_dims_vs_acc.csv};
        \addlegendentry{Noise};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        xticklabel style={/pgf/number format/fixed},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        xlabel = {(Adversarial) noise sample $N^{\text{adv}}$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=noise_samples,y=adv_acc_for_natural,col sep=comma]{GDPR_CFE_gauss_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=noise_samples,y=noise_acc_for_natural,col sep=comma]{GDPR_CFE_gauss_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Natural Sample $N$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=natural_samples,y=adv_acc_for_natural,col sep=comma]{GDPR_CFE_gauss_n_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=natural_samples,y=noise_acc_for_natural,col sep=comma]{GDPR_CFE_gauss_n_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xtick = {0.01,0.02,0.03,0.04,0.05},
        xticklabels={0.01,0.02,0.03,0.04,0.05},
        xlabel = {Modified pixel ratio $d_{\delta}/d$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=perturbation_constraints,y=adv_acc_for_natural,,col sep=comma]{GDPR_CFE_gauss_modified_pixel_ratio_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=perturbation_constraints,y=noise_acc_for_natural,col sep=comma]{GDPR_CFE_gauss_modified_pixel_ratio_vs_acc.csv};
        %\addlegendentry{Noise};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltgaussiancfe}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Input dimension $d$},
        xlabel style={yshift=-0.2em},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltuniformpcfe,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=inp_dims,y=adv_acc_for_natural,col sep=comma]{SCFE_uniform_inp_dims_vs_acc.csv};
        \addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=inp_dims,y=noise_acc_for_natural,col sep=comma]{SCFE_uniform_inp_dims_vs_acc.csv};
        \addlegendentry{Noise};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        xticklabel style={/pgf/number format/fixed},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        xlabel = {(Adversarial) noise sample $N^{\text{adv}}$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=noise_samples,y=adv_acc_for_natural,col sep=comma]{SCFE_uniform_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=noise_samples,y=noise_acc_for_natural,col sep=comma]{SCFE_uniform_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Natural Sample $N$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=natural_samples,y=adv_acc_for_natural,col sep=comma]{SCFE_uniform_n_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=natural_samples,y=noise_acc_for_natural,col sep=comma]{SCFE_uniform_n_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xtick = {0.01,0.02,0.03,0.04,0.05},
        xticklabels={0.01,0.02,0.03,0.04,0.05},
        xlabel = {Modified pixel ratio $d_{\delta}/d$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=perturbation_constraints,y=adv_acc_for_natural,,col sep=comma]{SCFE_uniform_modified_pixel_ratio_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=perturbation_constraints,y=noise_acc_for_natural,col sep=comma]{SCFE_uniform_modified_pixel_ratio_vs_acc.csv};
        %\addlegendentry{Noise};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltuniformpcfe}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Input dimension $d$},
        xlabel style={yshift=-0.2em},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltgaussianpcfe,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=inp_dims,y=adv_acc_for_natural,col sep=comma]{SCFE_gauss_inp_dims_vs_acc.csv};
        \addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=inp_dims,y=noise_acc_for_natural,col sep=comma]{SCFE_gauss_inp_dims_vs_acc.csv};
        \addlegendentry{Noise};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        xticklabel style={/pgf/number format/fixed},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        xlabel = {(Adversarial) noise sample $N^{\text{adv}}$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west}, 
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=noise_samples,y=adv_acc_for_natural,col sep=comma]{SCFE_gauss_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=noise_samples,y=noise_acc_for_natural,col sep=comma]{SCFE_gauss_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Natural Sample $N$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=natural_samples,y=adv_acc_for_natural,col sep=comma]{SCFE_gauss_n_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=natural_samples,y=noise_acc_for_natural,col sep=comma]{SCFE_gauss_n_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xtick = {0.01,0.02,0.03,0.04,0.05},
        xticklabels={0.01,0.02,0.03,0.04,0.05},
        xlabel = {Modified pixel ratio $d_{\delta}/d$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=perturbation_constraints,y=adv_acc_for_natural,,col sep=comma]{SCFE_gauss_modified_pixel_ratio_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=perturbation_constraints,y=noise_acc_for_natural,col sep=comma]{SCFE_gauss_modified_pixel_ratio_vs_acc.csv};
        %\addlegendentry{Noise};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltgaussianpcfe}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Input dimension $d$},
        xlabel style={yshift=-0.2em},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltuniformpgd2,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=inp_dims,y=adv_acc_for_natural,col sep=comma]{L2_uniform_inp_dims_vs_acc.csv};
        \addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=inp_dims,y=noise_acc_for_natural,col sep=comma]{L2_uniform_inp_dims_vs_acc.csv};
        \addlegendentry{Noise};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        xticklabel style={/pgf/number format/fixed},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        xlabel = {(Adversarial) noise sample $N^{\text{adv}}$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=noise_samples,y=adv_acc_for_natural,col sep=comma]{L2_uniform_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=noise_samples,y=noise_acc_for_natural,col sep=comma]{L2_uniform_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Natural Sample $N$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=natural_samples,y=adv_acc_for_natural,col sep=comma]{L2_uniform_n_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=natural_samples,y=noise_acc_for_natural,col sep=comma]{L2_uniform_n_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xtick = {0.2,0.4,0.6,0.8},
        xticklabels={0.2,0.4,0.6,0.8},
        xlabel = {Perturbation constraint $\epsilon$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=perturbation_constraints,y=adv_acc_for_natural,col sep=comma]{L2_uniform_perturbation_constraints_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=perturbation_constraints,y=noise_acc_for_natural,col sep=comma]{L2_uniform_perturbation_constraints_vs_acc.csv};
        %\addlegendentry{Noise};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltuniformpgd2}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Input dimension $d$},
        xlabel style={yshift=-0.2em},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltgaussianpgd2,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=inp_dims,y=adv_acc_for_natural,col sep=comma]{L2_gauss_inp_dims_vs_acc.csv};
        \addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=inp_dims,y=noise_acc_for_natural,col sep=comma]{L2_gauss_inp_dims_vs_acc.csv};
        \addlegendentry{Noise};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        xticklabel style={/pgf/number format/fixed},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        xlabel = {(Adversarial) noise sample $N^{\text{adv}}$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=noise_samples,y=adv_acc_for_natural,col sep=comma]{L2_gauss_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=noise_samples,y=noise_acc_for_natural,col sep=comma]{L2_gauss_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Natural Sample $N$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=natural_samples,y=adv_acc_for_natural,col sep=comma]{L2_gauss_n_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=natural_samples,y=noise_acc_for_natural,col sep=comma]{L2_gauss_n_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xtick = {0.2,0.4,0.6,0.8},
        xticklabels={0.2,0.4,0.6,0.8},
        xlabel = {Perturbation constraint $\epsilon$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=perturbation_constraints,y=adv_acc_for_natural,,col sep=comma]{L2_gauss_perturbation_constraints_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=perturbation_constraints,y=noise_acc_for_natural,col sep=comma]{L2_gauss_perturbation_constraints_vs_acc.csv};
        %\addlegendentry{Noise};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltgaussianpgd2}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Input dimension $d$},
        xlabel style={yshift=-0.2em},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltuniformpgdinf,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=inp_dims,y=adv_acc_for_natural,col sep=comma]{Linf_uniform_inp_dims_vs_acc.csv};
        \addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=inp_dims,y=noise_acc_for_natural,col sep=comma]{Linf_uniform_inp_dims_vs_acc.csv};
        \addlegendentry{Noise};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        xticklabel style={/pgf/number format/fixed},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        xlabel = {(Adversarial) noise sample $N^{\text{adv}}$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=noise_samples,y=adv_acc_for_natural,col sep=comma]{Linf_uniform_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=noise_samples,y=noise_acc_for_natural,col sep=comma]{Linf_uniform_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Natural Sample $N$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=natural_samples,y=adv_acc_for_natural,col sep=comma]{Linf_uniform_n_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=natural_samples,y=noise_acc_for_natural,col sep=comma]{Linf_uniform_n_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xtick = {0.01,0.02,0.03,0.04},
        xticklabels={0.01,0.02,0.03,0.04},
        xlabel = {Perturbation constraint $\epsilon$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=perturbation_constraints,y=adv_acc_for_natural,col sep=comma]{Linf_uniform_perturbation_constraints_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=perturbation_constraints,y=noise_acc_for_natural,col sep=comma]{Linf_uniform_perturbation_constraints_vs_acc.csv};
        %\addlegendentry{Noise};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltuniformpgdinf}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Input dimension $d$},
        xlabel style={yshift=-0.2em},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltgaussianpgdinf,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=inp_dims,y=adv_acc_for_natural,col sep=comma]{Linf_gauss_inp_dims_vs_acc.csv};
        \addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=inp_dims,y=noise_acc_for_natural,col sep=comma]{Linf_gauss_inp_dims_vs_acc.csv};
        \addlegendentry{Noise};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        xticklabel style={/pgf/number format/fixed},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        xlabel = {(Adversarial) noise sample $N^{\text{adv}}$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=noise_samples,y=adv_acc_for_natural,col sep=comma]{Linf_gauss_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=noise_samples,y=noise_acc_for_natural,col sep=comma]{Linf_gauss_n_noise_samples_vs_acc.csv};
        %\addlegendentry{Noise};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        xtick={2000,4000,6000,8000,10000},
        xticklabels={2K, 4K, 6K, 8K, 10K},
        ylabel = {Accuracy},
        xlabel = {Natural Sample $N$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=natural_samples,y=adv_acc_for_natural,col sep=comma]{Linf_gauss_n_samples_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=natural_samples,y=noise_acc_for_natural,col sep=comma]{Linf_gauss_n_samples_vs_acc.csv};
       % \addlegendentry{Noise};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xtick = {0.01,0.02,0.03,0.04},
        xticklabels={0.01,0.02,0.03,0.04},
        xlabel = {Perturbation constraint $\epsilon$},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=*,line width=1.5pt,color=plotcolor7]
            table[x=perturbation_constraints,y=adv_acc_for_natural,,col sep=comma]{Linf_gauss_perturbation_constraints_vs_acc.csv};
        %\addlegendentry{Adversarial};
        \addplot[mark=x,line width=1.5pt,color=plotcolor3]
            table[x=perturbation_constraints,y=noise_acc_for_natural,col sep=comma]{Linf_gauss_perturbation_constraints_vs_acc.csv};
        %\addlegendentry{Noise};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltgaussianpgdinf}};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[
        group style={group size=1 by 1, horizontal sep=1cm, vertical sep=1.3cm},
        height=5cm, width=6cm, 
        xmajorgrids=true,
        ymajorgrids=true,
        ylabel={Accuracy},
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        title={Natural},
        legend to name=legend_pltmnist, % Sends legend outside the plot
        %legend style={draw=none} % Removes the legend box from inside the plot
    ]
    
        \nextgroupplot[
            cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}
        ]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST.csv};
        \addlegendentry{Training Accuracy};
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST.csv};
        \addlegendentry{Validation Accuracy};
        
    \end{groupplot}
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, CFE $\ell_{2}$)},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltmnistcfe,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST_natural_det_GDPR_CFE.csv};
        \addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST_natural_det_GDPR_CFE.csv};
        \addlegendentry{Validation Accuracy};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, CFE $\ell_{2}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST_natural_rand_GDPR_CFE.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST_natural_rand_GDPR_CFE.csv};
        %\addlegendentry{Validation Accuracy};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, p-CFE $\ell_{0}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST_natural_det_SCFE.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST_natural_det_SCFE.csv};
        %\addlegendentry{Validation Accuracy};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, p-CFE $\ell_{0}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST_natural_rand_SCFE.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST_natural_rand_SCFE.csv};
        %\addlegendentry{Validation Accuracy};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltmnistcfe}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, PGD $\ell_{2}$)},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltmnistpgd,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST_natural_det_L2.csv};
        \addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST_natural_det_L2.csv};
        \addlegendentry{Validation Accuracy};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, PGD $\ell_{2}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST_natural_rand_L2.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST_natural_rand_L2.csv};
        %\addlegendentry{Validation Accuracy};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, PGD $\ell_{\infty}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST_natural_det_Linf.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST_natural_det_Linf.csv};
        %\addlegendentry{Validation Accuracy};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, PGD $\ell_{\infty}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{MNIST_natural_rand_Linf.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{MNIST_natural_rand_Linf.csv};
        %\addlegendentry{Validation Accuracy};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltmnistpgd}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[
        group style={group size=1 by 1, horizontal sep=1cm, vertical sep=1.3cm},
        height=5cm, width=6cm, 
        xmajorgrids=true,
        ymajorgrids=true,
        ylabel={Accuracy},
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        title={Natural},
        legend to name=legend_pltfmnist, % Sends legend outside the plot
        %legend style={draw=none} % Removes the legend box from inside the plot
    ]
    
        \nextgroupplot[
            cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}
        ]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST.csv};
        \addlegendentry{Training Accuracy};
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST.csv};
        \addlegendentry{Validation Accuracy};
        
    \end{groupplot}
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, CFE $\ell_{2}$)},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltfmnistcfe,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST_natural_det_GDPR_CFE.csv};
        \addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST_natural_det_GDPR_CFE.csv};
        \addlegendentry{Validation Accuracy};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, CFE $\ell_{2}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST_natural_rand_GDPR_CFE.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST_natural_rand_GDPR_CFE.csv};
        %\addlegendentry{Validation Accuracy};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, p-CFE $\ell_{0}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST_natural_det_SCFE.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST_natural_det_SCFE.csv};
        %\addlegendentry{Validation Accuracy};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, p-CFE $\ell_{0}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST_natural_rand_SCFE.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST_natural_rand_SCFE.csv};
        %\addlegendentry{Validation Accuracy};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltfmnistcfe}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, PGD $\ell_{2}$)},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltfmnistpgd,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST_natural_det_L2.csv};
        \addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST_natural_det_L2.csv};
        \addlegendentry{Validation Accuracy};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, PGD $\ell_{2}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST_natural_rand_L2.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST_natural_rand_L2.csv};
        %\addlegendentry{Validation Accuracy};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, PGD $\ell_{\infty}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST_natural_det_Linf.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST_natural_det_Linf.csv};
        %\addlegendentry{Validation Accuracy};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, PGD $\ell_{\infty}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{FMNIST_natural_rand_Linf.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{FMNIST_natural_rand_Linf.csv};
        %\addlegendentry{Validation Accuracy};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltfmnistpgd}};
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[
        group style={group size=1 by 1, horizontal sep=1cm, vertical sep=1.3cm},
        height=5cm, width=6cm, 
        xmajorgrids=true,
        ymajorgrids=true,
        ylabel={Accuracy},
        xlabel={Epochs},
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        title={Natural},
        legend style={{at=(0.025,0.025)}, anchor=south west, legend columns=2},
        legend to name=legend_pltcifar10, % Sends legend outside the plot
        %legend style={draw=none} % Removes the legend box from inside the plot
    ]
    
        \nextgroupplot[
            cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}
        ]
        
        \addplot[mark=none,line width=1.2pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10.csv};
        \addlegendentry{Training Accuracy};
        
        \addplot[mark=none,line width=1.2pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10.csv};
        \addlegendentry{Validation Accuracy};
        
    \end{groupplot}
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, CFE $\ell_{2}$)},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltcifar10cfe,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10_natural_det_GDPR_CFE.csv};
        \addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10_natural_det_GDPR_CFE.csv};
        \addlegendentry{Validation Accuracy};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, CFE $\ell_{2}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10_natural_rand_GDPR_CFE.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10_natural_rand_GDPR_CFE.csv};
        %\addlegendentry{Validation Accuracy};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, p-CFE $\ell_{0}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10_natural_det_SCFE.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10_natural_det_SCFE.csv};
        %\addlegendentry{Validation Accuracy};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, p-CFE $\ell_{0}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10_natural_rand_SCFE_metrics.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10_natural_rand_SCFE_metrics.csv};
        %\addlegendentry{Validation Accuracy};

    \end{groupplot}% Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltcifar10cfe}};
        
    \end{tikzpicture}
\begin{tikzpicture}
    \pgftransformscale{0.8}
    \begin{groupplot}[group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.3cm},height=5cm,width=6cm, , legend columns=-1]
        \nextgroupplot[
        ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, PGD $\ell_{2}$)},
        legend style={{at=(0.025,0.025)}, anchor=south west},
        legend to name=legend_pltcifar10pgd,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10_natural_det_L2.csv};
        \addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10_natural_det_L2.csv};
        \addlegendentry{Validation Accuracy};

        \nextgroupplot[
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, PGD $\ell_{2}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10_natural_rand_L2.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10_natural_rand_L2.csv};
        %\addlegendentry{Validation Accuracy};
        
        %\coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
        ylabel = {Accuracy},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (D, PGD $\ell_{\infty}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10_natural_det_Linf.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10_natural_det_Linf.csv};
        %\addlegendentry{Validation Accuracy};
        
        \nextgroupplot[
        y label style={at={(axis description cs:0.14,0.5)},anchor=south},
        xlabel = {Epochs},
        xmajorgrids=true,
        ymajorgrids=true,
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, color=white},
        title={Natural (R, PGD $\ell_{\infty}$)},
        %legend style={{at=(0.025,0.025)}, anchor=south west},
        %legend to name=legend_plt,
        cycle multiindex list={plotcolor1, plotcolor2, plotcolor3, plotcolor4, plotcolor5, plotcolor6, plotcolor7\nextlist mark list}]
        
        \addplot[mark=none,line width=1.5pt,color=plotcolor7]
            table[x=epoch,y=training_acc,col sep=comma]{CIFAR10_natural_rand_Linf.csv};
        %\addlegendentry{Training Accuracy};
        \addplot[mark=none,line width=1.5pt,color=plotcolor3]
            table[x=epoch,y=val_acc,col sep=comma]{CIFAR10_natural_rand_Linf.csv};
        %\addlegendentry{Validation Accuracy};

    \end{groupplot}
    % Place the legend below the group plot
    \node at ($(group c1r2.south west)!0.5!(group c2r2.south east)-(0,1.4cm)$) 
        {\pgfplotslegendfromname{legend_pltcifar10pgd}};
    \end{tikzpicture}
